An exponential lower bound for cut sparsifiers in planar graphs

Given an edge-weighted graph $G$ with a set $Q$ of $k$ terminals, a mimicking network is a graph with the same set of terminals that exactly preserves the sizes of minimum cuts between any partition of the terminals. A natural question in the area of graph compression is to provide as small mimicking networks as possible for input graph $G$ being either an arbitrary graph or coming from a specific graph class. In this note we show an exponential lower bound for cut mimicking networks in planar graphs: there are edge-weighted planar graphs with $k$ terminals that require $2^{k-2}$ edges in any mimicking network. This nearly matches an upper bound of $O(k 2^{2k})$ of Krauthgamer and Rika [SODA 2013, arXiv:1702.05951] and is in sharp contrast with the $O(k^2)$ upper bound under the assumption that all terminals lie on a single face [Goranci, Henzinger, Peng, arXiv:1702.01136]. As a side result we show a hard instance for the double-exponential upper bounds given by Hagerup, Katajainen, Nishimura, and Ragde~[JCSS 1998], Khan and Raghavendra~[IPL 2014], and Chambers and Eppstein~[JGAA 2013].

==> figures/double-exp.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(0, 5)}]
\foreach \i in {1,...,5}{
	\node[circle, draw=black, fill=black] (f\i) at (0, \i-2) {};
}
\foreach \i in {1,...,4}{
	\node[circle, draw=black, fill=white] (s\i) at (0, \i+3) {};
}
\node[circle, draw=black, fill=white, label=right:{$x$}] (x) at (9, 4.5) {};
\draw (0, 1) ellipse (1cm and 2.35cm) node [left=0.3] {$\overline{S}_0$};
\draw (0, 5.5) ellipse (1cm and 1.85cm) node [left=0.3] {$S_0$};

\node[circle, draw = black, fill=black, label=above:{$u_{S_0}$}] (v) at (5,5) {};
\foreach \i in {1,...,5}{
	\draw (v) -- (f\i) node [pos=0.6, below, sloped] {\tiny $\alpha$};
}
\foreach \i in {1,...,4}{
	\draw (v) -- (s\i) node [pos=0.6, below, sloped] {\tiny $(1+\frac{1}{r} + \frac{1}{r^2})\alpha$};
}
\foreach \i in {1, 2, 3, 4, 5, 6, 7, 8}{
\node[circle, draw=black, fill=black] (v\i) at (5, \i-1) {};
}
\node[circle, draw=black, fill=white] (v6) at (5, 5) {};
\draw (5, 5.5) ellipse (1cm and 2cm) node [left=0.3] {$Z$};

\node[circle, draw=black, fill=white, label=above:{$w_{Z}$}] (zb) at (8, 7) {};
\draw[dashed] (7,7.1) arc (-170:-120:1) node [right] {$\frac{\ell}{2}$};
\draw (x) -- (zb) node [midway, above, sloped] {\tiny $\frac{\ell}{2}-1$};
\draw (v7) -- (zb) node [midway, above, sloped] {\tiny 1};
\draw (v6) -- (zb)node [midway, above, sloped] {\tiny 1};
\draw (v5) -- (zb)node [midway, above, sloped] {\tiny 1};
\draw (v8) -- (zb)node [midway, above, sloped] {\tiny 1};

\end{scope}

\draw[very thick,dashed] (-2, 3) -- (11, 3);

\begin{scope}[shift={(0, -5)}]
\foreach \i in {1,...,5}{
	\node[circle, draw=black, fill=black] (f\i) at (0, \i-2) {};
}
\foreach \i in {1,...,4}{
	\node[circle, draw=black, fill=white] (s\i) at (0, \i+3) {};
}
\node[circle, draw=black, fill=white, label=right:{$x$}] (x) at (9, 4.5) {};
\draw (0, 1) ellipse (1cm and 2.35cm) node [left=0.3] {$\overline{S}_0$};
\draw (0, 5.5) ellipse (1cm and 1.85cm) node [left=0.3] {$S_0$};

\node[circle, draw = black, fill=black, label=above:{$u_{S_0}$}] (v) at (5,5) {};
\foreach \i in {1,...,5}{
	\draw (v) -- (f\i) node [pos=0.6, below, sloped] {\tiny $\alpha$};
}
\foreach \i in {1,...,4}{
	\draw (v) -- (s\i) node [pos=0.6, below, sloped] {\tiny $(1+\frac{1}{r} + \frac{1}{r^2})\alpha$};
}
\foreach \i in {1, 2, 3, 4, 5, 6, 7, 8}{
\node[circle, draw=black, fill=black] (v\i) at (5, \i-1) {};
}
\node[circle, draw=black, fill=white] (v6) at (5, 5) {};
\draw (5, 1.5) ellipse (1cm and 2cm) node [left=0.3] {$Z$};
\node[circle, draw=black, fill=black, label=below:{$w_{Z}$}] (zw) at (8, 2){};
\draw (x) -- (zw) node [midway, above, sloped] {\tiny $\frac{\ell}{2}-1$};
\draw (v1) -- (zw) node [midway, above, sloped] {\tiny 1};
\draw (v2) -- (zw) node [midway, above, sloped] {\tiny 1};
\draw (v3) -- (zw) node [midway, above, sloped] {\tiny 1};

\end{scope}

\end{tikzpicture}


==> figures/dual.tex <==
\begin{tikzpicture}[scale=0.9]

\node[circle, fill, label=above:$\du{v_0}$] at (0,1) {}; 
\node[circle, fill, label=above:$\du{v_1}$] at (0,-1) {};
\node[circle, fill, label=above:$\du{v_{01}}$] at (2.2,1) {}; 
\node[circle, fill, label=above:$\du{v_{00}}$] at (2.2,2) {}; 
\node[circle, fill, label=above:$\du{v_{10}}$] at (2.2,-1) {}; 
\node[circle, fill, label=above:$\du{v_{11}}$] at (2.2,-2) {};
\node[circle, fill, label=above:$\du{v_1}$] at (0,-1) {};
\foreach \i [evaluate=\i as \p using ((2)^(\i)), evaluate=\i as \q using int(1+\i)] in {0,...,2}{
	\foreach \j [evaluate=\j as \t using \j + \p] in {-\p,...,-1}{
		\node[circle,fill] at (2.2*\i, \j) {};	
	}
	\foreach \j [evaluate=\j as \t using \j + \p-1] in {1,...,\p}{
		\node[circle,fill] at (2.2*\i, \j) {};	
	}
	\node[diamond] at (2.2*\i, 0) {$\du{f_{\q}}$};
}
\node[circle, fill, label=left:{$\du{v}$}] (-1;0) at (-2.2, 0) {};

\draw (2.2*0, 1) -- (2.2*1,2) node [midway, above, sloped] {$\du{e_{00}}$};
\draw (2.2*1, 2) -- (2.2*2,4) node [midway, above, sloped] {$\du{e_{000}}$};

\foreach \i [evaluate=\i as \p using (2)^(\i)] in {0, ...,1}{
	\foreach \j in {-\p, ..., -1}{
		\draw (2.2*\i,\j) -- ({2.2*(\i+1)},\j-\p);
		\draw (2.2*\i,\j) -- ({2.2*(\i+1)},\j+\p+1);
	}
	\draw (2.2*0,-1) -- (2.2,-2) node [midway, below,sloped] {$\du{e_{11}}$};
	\draw (2.2*1,-2) -- (2.2*2,-4) node [midway, below,sloped] {$\du{e_{111}}$};
	\foreach \j in {1, ..., \p}{
		\draw (2.2*\i, \j) -- ({2.2*(\i+1)}, \j-\p-1);
		\draw (2.2*\i, \j) -- ({2.2*(\i+1)}, \j+\p);
	}
	\draw (-2.2, 0) -- (0, 1) node [midway,above, sloped] {$\du{e_0}$};
	\draw (-2.2, 0) -- (0, -1) node [midway,below=1pt] {$\du{e_1}$};
	\foreach \j [evaluate=\j as \t using \j + 8]in {-8,...,-1}{
		\node[circle,fill] at (2.2*3.5, \j*.65) {};	
	}
	\foreach \j [evaluate=\j as \t using \j + 8-1] in {1,...,8}{
		\node[circle,fill] at (2.2*3.5, \j*.65) {};	
	}
	\node[diamond] at (2.2*3.5+0.1, 0) {$\du{f_{k-2}}$};
	\node[circle, fill, label=right:{$\du{w}$}] at (2.2*5.5, 0) {};
	
	\foreach \j [evaluate=\j as \t using \j + 8]in {-8,...,-1}{
		%		\draw (2.2*3.5, \j*.65) -- (2.2 * 5.5, 0);	
	}
	\foreach \j [evaluate=\j as \t using \j + 8-1] in {1,...,8}{
		%		\draw (2.2*3.5, \j*.65) -- (2.2 * 5.5, 0);	
	}
	\foreach \j in {-4, ..., -1}{
		%		\draw (2.2*2, \j) -- ({2.2*3.5}, {(\j-4)*.65});
		%		\draw (2.2*2, \j) -- ({2.2*3.5}, {(\j+5)*.65});
		\draw plot [smooth] coordinates {(2.2*2, \j) ({2.2*3.5}, {(\j-4)*.65}) (2.2 * 5.5, 0)};
		\draw plot [smooth] coordinates {(2.2*2, \j) ({2.2*3.5}, {(\j+5)*.65}) (2.2 * 5.5, 0)};
	}
	\foreach \j in {1, ..., 4}{
		%		\draw (2.2*2, \j) -- ({2.2*3.5}, {(\j-4-1)*.65});
		%		\draw (2.2*2, \j) -- ({2.2*3.5}, {(\j+4)*.65});
		\draw plot [smooth] coordinates {(2.2*2, \j) ({2.2*3.5}, {(\j+4)*.65}) (2.2 * 5.5, 0)};
		\draw plot [smooth] coordinates {(2.2*2, \j) ({2.2*3.5}, {(\j-4-1)*.65}) (2.2 * 5.5, 0)};
	}
	\draw (5+1.1*6.5, 0) arc (0:180:1.1*6.5) node [midway, above=2pt] {$\du{e}$};
	\node at (2.2*6.5/2-4, 2.2*6.5/2-2) {$\du{f_n}$};
	\node at (2.2*6.5/2-8, 2.2*6.5/2-1) {$\du{f_s}$};
	\draw[dashed] (-2.2, 0) -- (-2.2, -6) node [right] {$L_0$};
	\foreach \i[evaluate=\i as \ii using int(\i+1)]in {0,...,2}{
		\draw[dashed] (\i*2.2,-2^\i) -- (\i * 2.2, -6) node [right] {$L_{\ii}$};
	}
	\foreach \i in {0, ..., 3}{
		\node at (2.2*\i-3.2, -5) {$\mathcal{E}_{\i}$};
	}
}

\end{tikzpicture}


==> figures/primal.tex <==
\resizebox{200pt}{200pt}{\begin{tikzpicture}
\foreach \j in {0, ..., 4}{
	\node[circle, fill] at (\j*4, 0) {};
}
\node [circle, fill] at (-1, 2.5*3) {};
\node [circle, fill] at (-1, -2.5*3) {};
{\LARGE \draw (-1.8, 2.5*3) node {$f_n^\ast$};
\draw (-1.8, -2.5*3) node {$f_s^\ast$};
\draw (0.8, 0) node {$f_1^\ast$};
\draw (16.8, 0) node {$f_{k-2}^\ast$};
}
\draw[line width=2pt] (-1, 2.5*3) -- (-1, -2.5*3)node [midway, above, sloped] {$C$};

\foreach \i in {0, ..., 4}{
	\draw (2*\i,2*\i) -- (8 + 2*\i, -8 + 2*\i);
	\draw (2*\i,-2*\i) -- (8+ 2*\i,8 + -2*\i);
	\draw[line width=2pt] (2*\i, -2*\i) -- ({4*(\i)}, 0);
	\draw[line width=2pt] (2*\i, 2*\i) -- ({4*(\i)}, 0);
}

\foreach \i in {0, ..., 3}{
	\draw[line width=2pt] (-1, 2.5*3) -- (2*\i, 2*\i) node [midway, above, sloped] {$C$};
	\draw[line width=2pt] (-1, -2.5*3) -- (2*\i, -2*\i) node [midway, above, sloped] {$C$};
}
\foreach \i in {4}{
	\draw[line width=2pt] (-1, 2.5*3) -- (2*\i, 2*\i) node [midway, above, sloped] {$2C$};
	\draw[line width=2pt] (-1, -2.5*3) -- (2*\i, -2*\i) node [midway, above, sloped] {$2C$};
}
%1

\foreach \i [evaluate=\i as \p using 2^(\i)] in {1, ..., 3}{
	\draw plot coordinates {(2*\i, 2*\i) (2*\i+4 - 2/\p, 2*\i - 2/\p) (4*\i+2 - 2/\p, 2 - 2/\p)};
	\draw plot coordinates {(2*\i, -2*\i) (2*\i+4 -2/\p, -2*\i + 2/\p) (4*\i+2 - 2/\p, -2 + 2/\p)};
%	\draw (2*\i, -2*\i) -- (2*\i+4 - 1/\p, -2*\i + 1/\p);
  \draw[] (4*\i+2 - 2/\p, 2 - 2/\p) -- (4*\i+4 - 2/\p, 0 - 2/\p);
  \draw[] (4*\i+2 - 2/\p, -2 + 2/\p) -- (4*\i+4 - 2/\p, 0 + 2/\p);
}
%2
\foreach \i [evaluate=\i as \p using 2^(\i)] in {2, ..., 3}{
	\draw plot coordinates {(2*\i + 2, 2*\i - 2) (2*\i+5-4/\p, 2*\i-1-4/\p) (4*\i + 2 -4/\p, 2 -4/\p)};
	\draw (2*\i+3, 2*\i-3) -- (2*\i+5, 2*\i-1);
	\draw plot coordinates {(2*\i + 3, 2*\i - 3) (2*\i + 6 - 6/\p, 2*\i - 2 - 6/\p) (4*\i + 2 - 6/\p, 2 - 6/\p)};
	
	
	\draw plot coordinates {(2*\i + 2, -2*\i + 2) (2*\i+5-4/\p, -2*\i+1+4/\p) (4*\i + 2 -4/\p, -2 +4/\p)};
	\draw (2*\i+3, -2*\i+3) -- (2*\i+5, -2*\i+1);
	\draw plot coordinates {(2*\i + 3, -2*\i + 3) (2*\i + 6 - 6/\p, -2*\i + 2 + 6/\p) (4*\i + 2 - 6/\p, -2 + 6/\p)};

  \draw[] (4*\i + 2 -4/\p, 2 -4/\p) -- (4*\i + 4-4/\p, 0-4/\p);
  \draw[] (4*\i + 2 - 6/\p, 2 - 6/\p) -- (4*\i + 4 - 6/\p, 0 - 6/\p);
  \draw[] (4*\i + 2 -4/\p, -2 +4/\p) -- (4*\i + 4 -4/\p, 0 +4/\p);
  \draw[] (4*\i + 2 - 6/\p, -2 + 6/\p) -- (4*\i + 4 - 6/\p, 0 + 6/\p);
}
%4
\foreach \i [evaluate=\i as \p using 2^(\i)] in {3, ..., 3}{
	\foreach \j in {0, ..., 3}{
		\draw (2*\i+4 + \j/2, 2*\i-4 -\j/2)--
		(2*\i + 2 +4 + \j/2 + 1/2 - 8/\p- 2 * \j / \p, 2*\i + 2 -4 -\j/2 - 1/2 - 8/\p - 2 * \j / \p) -- 
		(2*\i + 4 -0.5 +4 + 1/2 - 8/\p- 2 * \j / \p, 2*\i + 0.5 -4 - 1/2 - 8/\p - 2 * \j / \p);
		\draw (2*\i+4 + \j/2 + 1/2, 2*\i-4 -\j/2 - 1/2) -- (2*\i+4 + \j/2 + 1/2 + 2, 2*\i-4 -\j/2 - 1/2 + 2);
    
    \draw[] (2*\i + 4 -0.5 +4 + 1/2 - 8/\p- 2 * \j / \p, 2*\i + 0.5 -4 - 1/2 - 8/\p - 2 * \j / \p) --
    (2*\i + 4 -0.5 +4 + 1/2+2 - 8/\p- 2 * \j / \p, 2*\i + 0.5 -4-2 - 1/2 - 8/\p - 2 * \j / \p);

		\draw (2*\i+4 + \j/2, -2*\i+4 +\j/2)--
		(2*\i + 2 +4 + \j/2 + 1/2 - 8/\p- 2 * \j / \p, -2*\i - 2 +4 +\j/2 + 1/2 + 8/\p + 2 * \j / \p) -- 
		(2*\i + 4 -0.5 +4 + 1/2 - 8/\p- 2 * \j / \p, -2*\i - 0.5 +4 + 1/2 + 8/\p + 2 * \j / \p);
		\draw (2*\i+4 + \j/2 + 1/2, -2*\i+4 +\j/2 + 1/2) -- (2*\i+4 + \j/2 + 1/2 + 2, -2*\i+4 +\j/2 + 1/2 - 2);

    \draw[] (2*\i + 4 -0.5 +4 + 1/2 - 8/\p- 2 * \j / \p, -2*\i - 0.5 +4 + 1/2 + 8/\p + 2 * \j / \p) --
     (2*\i + 4 -0.5 +4 + 1/2+2 - 8/\p- 2 * \j / \p, -2*\i - 0.5 +4 + 1/2+2 + 8/\p + 2 * \j / \p);
	}
}


\foreach \i [evaluate=\i as \p using 2^(\i)] in {1, 2, 3} {

}


\end{tikzpicture}
}


==> figures/subdivide.tex <==
\begin{tikzpicture}[scale=0.7]

{\tiny
\draw[draw=white] (4 + 0, 1) -- (4 + 6, 5*0.8) node [pos=0.07, above,sloped] {$\du{e^{1}_{0a}}$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, 5*0.8) node [pos=0.2, above,sloped] {$\du{e^{2}_{0a}}$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, 5*0.8) node [pos=0.3, above,sloped] {$\cdots$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, 5*0.8) node [pos=0.5, above,sloped] {$\du{e^{\mathrm{dec}(a)}_{0a}}$};

\draw[draw=white] (4 + 0, 4) -- (4 + 6, -1*0.8) node [pos=0.1, above, sloped, text=blue] {$c_{i+1}$};
\draw[draw=white] (4 + 0, 4) -- (4 + 6, -1*0.8) node [pos=0.23, above, sloped, text=blue] {$c_{i+1}$};

\draw[draw=white] (4 + 0, 1) -- (4 + 6, -4*0.8) node [pos=0.1, above, sloped] {$\du{e^{1}_{1a}}$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, -4*0.8) node [pos=0.3, above, sloped] {$\du{e^{2}_{1a}}$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, -4*0.8) node [pos=0.45, above, sloped] {$\cdots$};
\draw[draw=white] (4 + 0, 1) -- (4 + 6, -4*0.8) node [pos=0.7, above, sloped] {$\du{e^{2^i-\mathrm{dec}(a)}_{1a}}$};
\foreach \i in {1,...,4}{
	\node[circle,fill] at (4 + 0, \i) {};
}
\foreach \i in {1,...,4}{
	\node[circle,fill] at (4 + 0, -\i) {};
}
\foreach \i in {1,...,8}{
	\node[circle,fill] at (4 + 6, \i*0.8) {};
}
\foreach \i in {1,...,8}{
	\node[circle,fill] at (4 + 6, -\i*0.8) {};
}
\foreach \i in {1, ..., 4} {
	\draw (4 + 0, \i) -- (4 + 6,{(\i+4)*0.8}) node [pos=0.9, above, text=blue] {$C$};
}
\foreach \i in {1, ..., 4} {
	\draw (4 + 0, -\i) -- (4 + 6,{(5-\i)*0.8}) node [pos=0.9,above, text=blue] {$C$};
}

\foreach \i in {1, ..., 4} {
	\draw (4 + 0, -\i) -- (4 + 6,{-(\i+4)*0.8}) node [pos=0.9, below, text=blue] {$C$};
}
\foreach \i in {1, ..., 4} {
	\draw (4 + 0, \i) -- (4 + 6,{-(5-\i)*0.8}) node [pos=0.9,below, text=blue] {$C$};
}

\draw[dashed] (4 + 0, -4) -- (4 + 0, -8) node[right] {$L_i$};
\draw[dashed] (4 + 6, -8*0.8) -- (4 + 6, -8) node[right] {$L_{i+1}$};
\node[circle] at (4 + 3, -7) {$\mathcal{E}_{i+1}$};

\node[label=right:{$\du{v_{0a}}$}] at (4 + 6, 5*0.8) {};
\node[label=left:{$\du{v_{a}}$}] at (4 + 0, 1) {};
\node[label=right:{$\du{v_{1a}}$}] at (4 + 6, -3) {};

}


\end{tikzpicture}

